'Put the Car on the Stand': SMT-based Oracles for Investigating Decisions

Principled accountability in the aftermath of harms is essential to the trustworthy design and governance of algorithmic decision making. Legal theory offers a paramount method for assessing culpability: putting the agent 'on the stand' to subject their actions and intentions to cross-examination. We show that under minimal assumptions automated reasoning can rigorously interrogate algorithmic behaviors as in the adversarial process of legal fact finding. We model accountability processes, such as trials or review boards, as Counterfactual-Guided Logic Exploration and Abstraction Refinement (CLEAR) loops. We use the formal methods of symbolic execution and satisfiability modulo theories (SMT) solving to discharge queries about agent behavior in factual and counterfactual scenarios, as adaptively formulated by a human investigator. In order to do so, for a decision algorithm $\mathcal{A}$ we use symbolic execution to represent its logic as a statement $\Pi$ in the decidable theory $\texttt{QF_FPBV}$. We implement our framework and demonstrate its utility on an illustrative car crash scenario.

==> code/dt.tex <==
\begin{lstlisting}[style=customC],
int traverse(Node *N, double *fv) {
  if (N->class >= 0) return N->class;
  return (fv[N->tidx] <= N->test) 
    ? traverse(N->tchild, fv) 
    : traverse(N->fchild, fv);
}

int classify(Node *root, double *data) {
  double bmi = data[6] / pow(data[5], 2); 
  double fv[8] = { 
    data[0], data[1], data[2], data[3], 
    data[4],     bmi, data[7], data[8] 
  };

  return traverse( root, fv );
}
\end{lstlisting}

==> code/impatient.tex <==
\begin{lstlisting}[style=tinyPy]
if done_code == "in-progress":
    if self.last_action == Action.STOP:
        if (self.states['is_tailgating']):
            reward += 30   
        if (self.states['in_intersection']):
            reward -= 10
        reward -= 10 # generally penalize stopping
    else: 
        if (self.states['is_tailgating']):
            reward -= 30
        if (self.states['in_intersection']):
            reward += 10
        reward += 10 # generally reward moving
if done_code in ["offroad", "max-steps-reached"]:
    reward -= 2000
if done_code == "collision": 
    reward -= 0
if done_code == "finished":
    reward += 2000
\end{lstlisting}


==> code/pathological.tex <==
\begin{lstlisting}[style=tinyPy]
if done_code == "in-progress":
    if self.last_action == Action.STOP:
        if (self.states['is_tailgating']):
            reward -= 10
        if self.states['at_intersection_entry']:
            if self.states['intersection_empty']:
                if self.states['cars_waiting_to_enter']:
                    reward += 10
                elif not self.states['cars_waiting_to_enter']:
                    reward -= 10
            elif not self.states['intersection_empty']:
                if self.states['safe_to_enter']:
                    if self.states['obj_in_range']:
                        reward -= 100
                    else:
                        reward += 10
                if not self.states['safe_to_enter']:
                    if self.states['obj_in_range']:
                        reward -= 100
                    else:
                        reward -= 10
        else:
            reward -= 10
    else:
        if (self.states['is_tailgating']):
            reward += 10
        if self.states['at_intersection_entry']:
            if self.states['intersection_empty']:
                if self.states['cars_waiting_to_enter']:
                    reward -= 10
                elif not self.states['cars_waiting_to_enter']:
                    reward += 10
            elif not self.states['intersection_empty']:
                if self.states['safe_to_enter']:
                    if self.states['obj_in_range']:
                        reward += 100
                    else:
                        reward -= 10
                if not self.states['safe_to_enter']:
                    if self.states['obj_in_range']:
                        reward += 100
                    else:
                        reward += 10
        else:
            if self.states['in_intersection']:
                reward += 50
            else:
                reward += 20
if done_code == "offroad": 
    reward -= 2000
if done_code == "max-steps-reached": 
    reward -= 5000 
if done_code == "collision":
    reward += 5000  
if done_code == "finished": 
    reward += 50
\end{lstlisting}

==> code/pr.tex <==
\begin{lstlisting}[style=customC],
typedef struct LPRGuard {
    bool active;
    double a_min;
    double a_max;
} LPRGuard;


/* Set longitudinal proper response. 
   If active, set max brake or max accel depending on the time between t and tb_lng. */
void lpr(LPRGuard *lprg, int t, int tb_lng, bool front) {
    // if outside blame time, no guard necessary
    if (tb_lng < 0) { lprg->active = 0; return; }
    lprg->active = 1;
    // if in front cannot brake faster than the following car
    if (front) { lprg->a_min = -A_MAX_BRAKE; return; }
    // if in rear, has response time (RHO) to brake, during which cannot exceed max accel
    if (t - RHO > tb_lng) { lprg->a_max = A_MAX_ACCEL;  return; }
    // after response time, must brake by at least min brake
    lprg->a_max = -A_MIN_BRAKE;
}
\end{lstlisting}

==> code/standard.tex <==
\begin{lstlisting}[firstnumber=1, style=tinyPy]
if done_code == "in-progress":
    if self.last_action == Action.STOP:
        if self.states['is_tailgating']:
            reward += 30
        if not self.states['safe_to_enter']:
            reward += 30
        if (self.states['has_right_of_way'] or self.states['safe_to_enter']):
            reward -= 10
    else:
        if self.states['is_tailgating']:
            reward -= 30                
        if not self.states['safe_to_enter']:
            reward -= 30
        if (self.states['has_right_of_way'] or self.states['safe_to_enter']):
            reward += 10
if done_code in ["offroad", "max-steps-reached", "collision"]: 
    reward -= 2000
if done_code == "finished": 
    reward += 2000

\end{lstlisting}

==> tikz/easycrash.txt <==
\definecolor{qqttcc}{rgb}{0.59607, 0.5529, 0.7608}
\definecolor{ffffzz}{rgb}{0.902, 0.827, 0}
\definecolor{zzttqq}{rgb}{0.9451,0.6353,0.2510}
\definecolor{ffffff}{rgb}{1,1,1}
\definecolor{qqwuqq}{rgb}{0.949, 0.949, 0.949}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-4.584983792540159,-4.584983792540159) rectangle (4.584983792540159, 4.584983792540159);
\fill[line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.4] (-12,12) -- (-12,-12) -- (12,-12) -- (12,12) -- cycle;
\fill[line width=2pt,fill=black,fill opacity=0.1] (-12,2.25) -- (-12,-2.25) -- (12,-2.25) -- (12,2.25) -- cycle;
\fill[line width=2pt,fill=black,fill opacity=0.1] (-2.25,12) -- (-2.25,-12) -- (2.25,-12) -- (2.25,12) -- cycle;
\draw [line width=2pt,color=qqwuqq] (-12,12)-- (-12,-12);
\draw [line width=2pt,color=qqwuqq] (-12,-12)-- (12,-12);
\draw [line width=2pt,color=qqwuqq] (12,-12)-- (12,12);
\draw [line width=2pt,color=qqwuqq] (12,12)-- (-12,12);
\draw [line width=2.4pt,dash pattern=on 1pt off 1pt,color=ffffff] (0,12)-- (0,-12);
\draw [line width=2.4pt,dash pattern=on 1pt off 1pt,color=ffffff] (-12,0)-- (12,0);
\draw [line width=1.2pt,color=ffffff] (-2.25,3)-- (2.25,3);
\draw [line width=1.2pt,color=ffffff] (2.25,2.25)-- (-2.25,2.25);
\draw [line width=1.2pt,color=ffffff] (-2.25,-2.25)-- (2.25,-2.25);
\draw [line width=1.2pt,color=ffffff] (2.25,-3)-- (-2.25,-3);
\draw [line width=1.2pt,color=ffffff] (-2.25,3)-- (2.25,2.25);
\draw [line width=1.2pt,color=ffffff] (2.25,3)-- (-2.25,2.25);
\draw [line width=1.2pt,color=ffffff] (-2.25,-2.25)-- (2.25,-3);
\draw [line width=1.2pt,color=ffffff] (-2.25,-3)-- (2.25,-2.25);
\draw [line width=1.2pt,color=ffffff] (-2.25,2.25)-- (-3,-2.25);
\draw [line width=1.2pt,color=ffffff] (-2.25,-2.25)-- (-3,2.25);
\draw [line width=1.2pt,color=ffffff] (-2.25,2.25)-- (-2.25,-2.25);
\draw [line width=1.2pt,color=ffffff] (2.25,-2.25)-- (2.25,2.25);
\draw [line width=1.2pt,color=ffffff] (2.25,2.25)-- (3,-2.25);
\draw [line width=1.2pt,color=ffffff] (3,-2.25)-- (3,2.25);
\draw [line width=1.2pt,color=ffffff] (3,2.25)-- (2.25,-2.25);
\draw [shift={(-2.37025,-1.13)},line width=1.2pt,color=zzttqq,fill=zzttqq,pattern=north east lines,pattern color=zzttqq]  (0,0) --  plot[domain=-1.5445036858989027:1.5445036858989023,variable=\t]({1*0.7702662283262843*cos(\t r)+0*0.7702662283262843*sin(\t r)},{0*0.7702662283262843*cos(\t r)+1*0.7702662283262843*sin(\t r)}) -- cycle ;
\draw [line width=2pt,dash pattern=on 1pt off 1pt,color=zzttqq] (-12,-1.13)-- (-2.35,-1.13);
\draw [line width=1.2pt,color=ffffff] (-3,2.25)-- (-3,-2.25);
\draw [shift={(1.13,-4.020266666666667)},line width=1.2pt,color=qqttcc,fill=qqttcc,pattern=north east lines,pattern color=qqttcc]  (0,0) --  plot[domain=0.026314270945512044:3.115278382644281,variable=\t]({1*0.7702666666666665*cos(\t r)+0*0.7702666666666665*sin(\t r)},{0*0.7702666666666665*cos(\t r)+1*0.7702666666666665*sin(\t r)}) -- cycle ;
\draw [line width=2pt,dash pattern=on 1pt off 1pt,color=qqttcc] (1.13,-12)-- (1.13,-4);
\draw [shift={(-0.020266666666666655,-1.13)},line width=1.2pt,color=zzttqq,fill=zzttqq,fill opacity=0.56]  (0,0) --  plot[domain=-1.544482055849385:1.5444820558493852,variable=\t]({1*0.7702666666666668*cos(\t r)+0*0.7702666666666668*sin(\t r)},{0*0.7702666666666668*cos(\t r)+1*0.7702666666666668*sin(\t r)}) -- cycle ;
\draw [line width=2pt,dash pattern=on 1pt off 1pt,color=zzttqq] (-1.6,-1.125)-- (0,-1.13);
\draw [shift={(1.13,-2.1702666666666666)},line width=1.2pt,color=qqttcc,fill=qqttcc,fill opacity=0.5]  (0,0) --  plot[domain=0.026314270945511475:3.1152783826442816,variable=\t]({1*0.7702666666666664*cos(\t r)+0*0.7702666666666664*sin(\t r)},{0*0.7702666666666664*cos(\t r)+1*0.7702666666666664*sin(\t r)}) -- cycle ;
\draw [line width=2.4pt,dash pattern=on 1pt off 1pt,color=qqttcc] (1.13,-2.15)-- (1.13,-3.25);
\begin{scriptsize}
\draw [fill=ffffzz] (-1.6,-1.515) ++(-4.5pt,0 pt) -- ++(4.5pt,4.5pt)--++(4.5pt,-4.5pt)--++(-4.5pt,-4.5pt)--++(-4.5pt,4.5pt);
\end{scriptsize}
\end{tikzpicture}

==> tikz/hardcrash.txt <==
\definecolor{ffffzz}{rgb}{0.902, 0.827, 0}
\definecolor{zzttqq}{rgb}{0.9451,0.6353,0.2510}
\definecolor{qqttcc}{rgb}{0.59607, 0.5529, 0.7608}
\definecolor{qqwwtt}{rgb}{0.553, 0.761, 0.596}
\definecolor{yqqqyq}{rgb}{0.761, 0.596, 0.553}
\definecolor{ffffff}{rgb}{1,1,1}
\definecolor{qqwuqq}{rgb}{0.949, 0.949, 0.949}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-4.584983792540159,-4.584983792540159) rectangle (4.584983792540159, 4.584983792540159);
\fill[line width=2pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.4] (-12,12) -- (-12,-12) -- (12,-12) -- (12,12) -- cycle;
\fill[line width=2pt,fill=black,fill opacity=0.1] (-12,2.25) -- (-12,-2.25) -- (12,-2.25) -- (12,2.25) -- cycle;
\fill[line width=2pt,fill=black,fill opacity=0.1] (-2.25,12) -- (-2.25,-12) -- (2.25,-12) -- (2.25,12) -- cycle;
\fill[line width=2pt,color=yqqqyq,fill=yqqqyq,fill opacity=0.11] (3,3) -- (-3,3) -- (3,-3) -- cycle;
\draw [line width=2pt,color=qqwuqq] (-12,12)-- (-12,-12);
\draw [line width=2pt,color=qqwuqq] (-12,-12)-- (12,-12);
\draw [line width=2pt,color=qqwuqq] (12,-12)-- (12,12);
\draw [line width=2pt,color=qqwuqq] (12,12)-- (-12,12);
\draw [line width=2.4pt,dash pattern=on 1pt off 1pt,color=ffffff] (0,12)-- (0,-12);
\draw [line width=2.4pt,dash pattern=on 1pt off 1pt,color=ffffff] (-12,0)-- (12,0);
\draw [line width=1.2pt,color=ffffff] (-2.25,3)-- (2.25,3);
\draw [line width=1.2pt,color=ffffff] (2.25,2.25)-- (-2.25,2.25);
\draw [line width=1.2pt,color=ffffff] (-2.25,-2.25)-- (2.25,-2.25);
\draw [line width=1.2pt,color=ffffff] (2.25,-3)-- (-2.25,-3);
\draw [line width=1.2pt,color=ffffff] (-2.25,3)-- (2.25,2.25);
\draw [line width=1.2pt,color=ffffff] (2.25,3)-- (-2.25,2.25);
\draw [line width=1.2pt,color=ffffff] (-2.25,-2.25)-- (2.25,-3);
\draw [line width=1.2pt,color=ffffff] (-2.25,-3)-- (2.25,-2.25);
\draw [line width=1.2pt,color=ffffff] (-3,2.25)-- (-3,-2.25);
\draw [line width=1.2pt,color=ffffff] (-2.25,2.25)-- (-3,-2.25);
\draw [line width=1.2pt,color=ffffff] (-2.25,-2.25)-- (-3,2.25);
\draw [line width=1.2pt,color=ffffff] (-2.25,2.25)-- (-2.25,-2.25);
\draw [line width=1.2pt,color=ffffff] (2.25,-2.25)-- (2.25,2.25);
\draw [line width=1.2pt,color=ffffff] (2.25,2.25)-- (3,-2.25);
\draw [line width=1.2pt,color=ffffff] (3,-2.25)-- (3,2.25);
\draw [line width=1.2pt,color=ffffff] (3,2.25)-- (2.25,-2.25);
\draw [shift={(1.13,-1.2702666666666669)},line width=1.2pt,color=qqttcc,fill=qqttcc,pattern=north east lines,pattern color=qqttcc]  (0,0) --  plot[domain=0.026314270945511763:3.1152783826442816,variable=\t]({1*0.7702666666666668*cos(\t r)+0*0.7702666666666668*sin(\t r)},{0*0.7702666666666668*cos(\t r)+1*0.7702666666666668*sin(\t r)}) -- cycle ;
\draw [line width=2pt,dash pattern=on 1pt off 1pt,color=qqttcc] (1.13,-1.25)-- (1.13,-12);
\draw [shift={(-0.8,1.7702666666666667)},line width=2pt,color=zzttqq,fill=zzttqq,fill opacity=0.57]  (0,0) --  plot[domain=3.1679069245353046:6.256871036234075,variable=\t]({1*0.7702666666666664*cos(\t r)+0*0.7702666666666664*sin(\t r)},{0*0.7702666666666664*cos(\t r)+1*0.7702666666666664*sin(\t r)}) -- cycle ;
\draw [shift={(1.13,1.8297333333333339)},line width=1.2pt,color=qqttcc,fill=qqttcc,fill opacity=0.57]  (0,0) --  plot[domain=0.026314270945510896:3.1152783826442825,variable=\t]({1*0.7702666666666668*cos(\t r)+0*0.7702666666666668*sin(\t r)},{0*0.7702666666666668*cos(\t r)+1*0.7702666666666668*sin(\t r)}) -- cycle ;
\draw [line width=2.4pt,dotted,color=qqwwtt] (-0.5,2.425)-- (0.52,2.43);
\draw [line width=2pt,dash pattern=on 1pt off 1pt,color=qqttcc] (1.13,1.85)-- (1.13,-0.5);
\begin{scriptsize}
\draw [color=yqqqyq] (3,3)-- ++(-4.5pt,0 pt) -- ++(9pt,0 pt) ++(-4.5pt,-4.5pt) -- ++(0 pt,9pt);
\draw [fill=qqwwtt,shift={(-0.5,2.425)},rotate=270] (0,0) ++(0 pt,6.75pt) -- ++(5.84567147554496pt,-10.125pt)--++(-11.69134295108992pt,0 pt) -- ++(5.84567147554496pt,10.125pt);
\draw [fill=ffffzz] (-0.415,1) ++(-4.5pt,0 pt) -- ++(4.5pt,4.5pt)--++(4.5pt,-4.5pt)--++(-4.5pt,-4.5pt)--++(-4.5pt,4.5pt);
\draw [fill=qqwwtt,shift={(0.52,2.43)},rotate=270] (0,0) ++(0 pt,6.75pt) -- ++(5.84567147554496pt,-10.125pt)--++(-11.69134295108992pt,0 pt) -- ++(5.84567147554496pt,10.125pt);
\end{scriptsize}
\end{tikzpicture}
